Towards Optimal Branching of Linear and Semidefinite Relaxations for Neural Network Robustness Certification

In this paper, we study certifying the robustness of ReLU neural networks against adversarial input perturbations. To diminish the relaxation error suffered by the popular linear programming (LP) and semidefinite programming (SDP) certification methods, we take a branch-and-bound approach to propose partitioning the input uncertainty set and solving the relaxations on each part separately. We show that this approach reduces relaxation error, and that the error is eliminated entirely upon performing an LP relaxation with a partition intelligently designed to exploit the nature of the ReLU activations. To scale this approach to large networks, we consider using a coarser partition whereby the number of parts in the partition is reduced. We prove that computing such a coarse partition that directly minimizes the LP relaxation error is NP-hard. By instead minimizing the worst-case LP relaxation error, we develop a closed-form branching scheme in the single-hidden layer case. We extend the analysis to the SDP, where the feasible set geometry is exploited to design a branching scheme that minimizes the worst-case SDP relaxation error. Experiments on MNIST, CIFAR-10, and Wisconsin breast cancer diagnosis classifiers demonstrate significant increases in the percentages of test samples certified. By independently increasing the input size and the number of layers, we empirically illustrate under which regimes the branched LP and branched SDP are best applied. Finally, we extend our LP branching method into a multi-layer branching heuristic, which attains comparable performance to prior state-of-the-art heuristics on large-scale, deep neural network certification benchmarks.

==> figures/convex_relaxations.tikz <==
\begin{tikzpicture}
    \def\fillperc{25};
    \coordinate (X1) at (0,0.4);
    \coordinate (X2) at (0.2,0.8);
    \coordinate (X3) at (0.8,1);
    \coordinate (X4) at (1,0.2);
    \coordinate (X5) at (0.4,0);
    
    \coordinate(fX1) at (2.2,0);
    \coordinate(fX2) at (2.5,0.2);
    \coordinate(fX3) at (2.9,0.05);
    \coordinate(fX4) at (2.85,0.3);
    \coordinate(fX5) at (3.1,0.6);
    \coordinate(fX6) at (2.75,0.75);
    \coordinate(fX7) at (2.65,1);
    \coordinate(fX8) at (2.4,0.75);
    \coordinate(fX9) at (2.15,0.8);
    \coordinate(fX10) at (2.25,0.35);
    
    \coordinate(fhatX1) at (2.1,-0.3);
    \coordinate(fhatX1new) at (1.9,-0.3);
    \coordinate(fhatX2) at (3,-0.2);
    \coordinate(fhatX2new) at (3.2,-0.25);
    \coordinate(fhatX3) at (3.3,0.6);
    \coordinate(fhatX4) at (2.6,1.2);
    \coordinate(fhatX5) at (1.9,0.7);
    \coordinate(fhatX5new) at (1.4,0.7);
    
    \coordinate(safe1) at (1.9,1.3);
    \coordinate(safe2) at (1.3,-0.4);
    \coordinate(safe3) at (3.4,-0.4);
    \coordinate(safe4) at (3.4,1.3);
    
    \coordinate(unsafe1) at (safe1);
    \coordinate(unsafe2) at (safe2);
    \coordinate(unsafe3) at (0.5,-0.4);
    \coordinate(unsafe4) at (0.5,1.3);
    
    \fill[green!\fillperc] (safe1) -- (safe2) -- (safe3) -- (safe4) -- cycle;
    
    \fill[red!\fillperc] (unsafe1) -- (unsafe2) -- (unsafe3) -- (unsafe4) -- cycle;
    
    \draw[thick] (safe1) node[below right] {safe} -- (safe2) node[above left] {unsafe};

	\draw[thick,fill=yellow!\fillperc,text opacity=1] (fhatX1new) -- (fhatX2new) node[midway,above] {$\hat{f}(\mathcal{X})$} -- (fhatX3) -- (fhatX4) -- (fhatX5new) -- cycle;
    
    \draw[thick,fill=blue!\fillperc,text opacity=1,path picture={\node(fX) at (path picture bounding box.center) {$f(\mathcal{X})$};}] (fX1) -- (fX2) -- (fX3) -- (fX4) -- (fX5) -- (fX6) -- (fX7) -- (fX8) -- (fX9) -- (fX10) -- cycle;
    
\end{tikzpicture}

==> figures/outer_approximation.tikz <==
\begin{tikzpicture}
    \def\fillperc{25};
    \coordinate (X1) at (0,0.4);
    \coordinate (X2) at (0.2,0.8);
    \coordinate (X3) at (0.8,1);
    \coordinate (X4) at (1,0.2);
    \coordinate (X5) at (0.4,0);
    
    \coordinate(fX1) at (2.2,0);
    \coordinate(fX2) at (2.5,0.2);
    \coordinate(fX3) at (2.9,0.05);
    \coordinate(fX4) at (2.85,0.3);
    \coordinate(fX5) at (3.1,0.6);
    \coordinate(fX6) at (2.75,0.75);
    \coordinate(fX7) at (2.65,1);
    \coordinate(fX8) at (2.4,0.75);
    \coordinate(fX9) at (2.15,0.8);
    \coordinate(fX10) at (2.25,0.35);
    
    \coordinate(fhatX1) at (2.1,-0.3);
    \coordinate(fhatX2) at (3,-0.2);
    \coordinate(fhatX3) at (3.3,0.6);
    \coordinate(fhatX4) at (2.6,1.2);
    \coordinate(fhatX5) at (1.9,0.7);
    
    \draw[thick,fill=blue!\fillperc,text opacity=1,path picture={\node(X) at (path picture bounding box.center) {$\mathcal{X}$};}] (X1) -- (X2) -- (X3) -- (X4) -- (X5) -- cycle;
    
    \draw[thick,fill=yellow!\fillperc,text opacity=1] (fhatX1) -- (fhatX2) node[midway,above] {$\hat{f}(\mathcal{X})$} -- (fhatX3) -- (fhatX4) -- (fhatX5) -- cycle;
    
    \draw[thick,fill=blue!\fillperc,text opacity=1,path picture={\node(fX) at (path picture bounding box.center) {$f(\mathcal{X})$};}] (fX1) -- (fX2) -- (fX3) -- (fX4) -- (fX5) -- (fX6) -- (fX7) -- (fX8) -- (fX9) -- (fX10) -- cycle;
    
    \draw[->] (X) edge [bend left] node[above] {$f$} (fX);
    
\end{tikzpicture}

==> figures/partitioned_objectives_iris.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.789\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Nominal Input Number},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Objective Value},
axis background/.style={fill=white},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\normalsize},ticklabel style={font=\normalsize}
]
\addplot [color=black, dotted, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.865900950618435\\
2	-0.820325043993014\\
3	-0.792756015631738\\
4	-0.957486364096124\\
5	-1.03438532694358\\
6	-0.873827395173989\\
7	-0.947414870865245\\
8	-0.842727300361598\\
9	-0.946772052454676\\
10	-0.889627889770999\\
}; \label{plt: line_1}
\addplot [color=black, dashdotted, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	0.633084650396411\\
2	0.673092928787852\\
3	0.643701252337519\\
4	0.992406236091206\\
5	1.06212556758191\\
6	0.71200477379091\\
7	0.759325450389721\\
8	0.682896382198195\\
9	0.670337886787295\\
10	0.636459761868722\\
}; \label{plt: line_2}
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.304775904921471\\
2	-0.361146327250384\\
3	-0.275068531312277\\
4	-0.361654515964758\\
5	-0.391330281491253\\
6	-0.345769431947261\\
7	-0.336635962096794\\
8	-0.309366678852752\\
9	-0.345730639699265\\
10	-0.336063434258048\\
}; \label{plt: line_3}
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.595345192245124\\
2	-0.549769285725512\\
3	-0.527061588833963\\
4	-0.617518518311937\\
5	-0.598509179609181\\
6	-0.584995099964277\\
7	-0.626890833647666\\
8	-0.558756335167972\\
9	-0.644524552074915\\
10	-0.605656924576665\\
}; \label{plt: line_4}
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.339856591999815\\
2	0.37986486991843\\
3	0.355334525341547\\
4	0.629764571995974\\
5	0.654376957158203\\
6	0.400500178054212\\
7	0.416129112552957\\
8	0.376253118097048\\
9	0.34541808589045\\
10	0.329816497875687\\
}; \label{plt: line_5}
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.633084650439937\\
2	0.67309292830012\\
3	0.643701251946346\\
4	0.992406236301455\\
5	1.06212556777844\\
6	0.712004773745715\\
7	0.759325450617152\\
8	0.682896382012088\\
9	0.670337887005972\\
10	0.636459761912021\\
}; \label{plt: line_6}
\end{axis}
\end{tikzpicture}%


==> figures/partitioned_objectives_iris_multilayer.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.789\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Nominal Input Number},
ymin=-1.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Objective Value},
axis background/.style={fill=white},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\normalsize},ticklabel style={font=\normalsize}
]
\addplot [color=black, dotted, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	-1.03313169394606\\
2	-0.615450606437251\\
3	-0.933000893067939\\
4	-0.825355383233103\\
5	-0.965062120182254\\
6	-0.839709041755939\\
7	-1.12375436973262\\
8	-0.931687943815918\\
9	-1.13191177848367\\
10	-1.00028596489322\\
}; \label{plt: multilayer_line_1}
\addplot [color=black, dashdotted, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	1.42467524113528\\
2	1.34596825615468\\
3	1.29351261089591\\
4	1.81569310689779\\
5	1.77349872329231\\
6	1.43223529088627\\
7	1.472836230448\\
8	1.34239358427046\\
9	1.43704401042226\\
10	1.36489306094028\\
}; \label{plt: multilayer_line_2}
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0409755737836428\\
2	0.265040327777639\\
3	0.0359105432747098\\
4	0.307744576763534\\
5	0.21265070346867\\
6	0.162087094674722\\
7	0.0070519593091134\\
8	0.0636249152459498\\
9	-0.00207324787365915\\
10	0.044886828366403\\
}; \label{plt: multilayer_line_3}
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.104054194202003\\
2	0.184345240372144\\
3	0.104021340629934\\
4	0.317162908070117\\
5	0.261151520125545\\
6	0.157892900161135\\
7	0.0981682724065103\\
8	0.112292175817351\\
9	0.068675164851409\\
10	0.0829546948491318\\
}; \label{plt: multilayer_line_4}
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.927004769270094\\
2	0.968999087804264\\
3	0.841832088187239\\
4	1.31269023286412\\
5	1.24097268327343\\
6	0.983861786934969\\
7	0.944601186631724\\
8	0.88375669720103\\
9	0.91208727128974\\
10	0.885053022176508\\
}; \label{plt: multilayer_line_5}
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.4246752406642\\
2	1.34596825925271\\
3	1.29351260918666\\
4	1.81569311412253\\
5	1.77349873162934\\
6	1.43223528761912\\
7	1.47283623146876\\
8	1.34239358303202\\
9	1.43704401134681\\
10	1.36489306127956\\
}; \label{plt: multilayer_line_6}
\end{axis}
\end{tikzpicture}%


==> figures/partitioned_objectives_iris_sdp.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.789\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Nominal Input Number},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Objective Value},
axis background/.style={fill=white},
%legend style={at={(0.623,0.536)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},%
%legend style={font=\normalsize},
ticklabel style={font=\normalsize}
]
\addplot [color=black, dotted, line width=4.0pt]
  table[row sep=crcr]{%
1	-0.690814734154928\\
2	-0.645237313608666\\
3	-0.617668269786083\\
4	-0.782401665054731\\
5	-0.434214483090937\\
6	-0.698739647556916\\
7	-0.772328652806399\\
8	-0.667641084726229\\
9	-0.771685834009617\\
10	-0.71454167224697\\
}; %\label{plt: line_1}
%\addlegendentry{Nonconvex}

\addplot [color=mycolor1, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1	1.36886069444168\\
2	1.40886896707189\\
3	1.37947729109919\\
4	1.72818229460828\\
5	1.79790163162102\\
6	1.44778081824283\\
7	1.49510150202282\\
8	1.41867242448736\\
9	1.40611393607975\\
10	1.37223580597977\\
}; %\label{plt: line_2}
%\addlegendentry{Unpartitioned LP}

\addplot [color=mycolor4, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1	-0.60897190461852\\
2	-0.485726984559087\\
3	-0.476696899331061\\
4	-0.426274039317113\\
5	-0.434214097088541\\
6	-0.558918514898058\\
7	-0.640667544710848\\
8	-0.523157490945965\\
9	-0.693475916355139\\
10	-0.627330070721418\\
}; %\label{plt: line_3}
%\addlegendentry{Unpartitioned SDP}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.261077620679734\\
2	-0.0583075010537513\\
3	-0.0551468076272855\\
4	0.0982439794868601\\
5	0.135410947100443\\
6	-0.117052758080271\\
7	-0.16738918249775\\
8	-0.0810564130374264\\
9	-0.321481487239139\\
10	-0.257702509141648\\
}; %\label{plt: line_4}
%\addlegendentry{Partitioned LP}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.621842425255197\\
2	-0.496196332373181\\
3	-0.487736952055484\\
4	-0.426274047093307\\
5	-0.434213970663848\\
6	-0.570279243578406\\
7	-0.652082375738077\\
8	-0.533878200918254\\
9	-0.706177499119058\\
10	-0.640441308106628\\
}; %\label{plt: line_5}
%\addlegendentry{Partitioned SDP}

\end{axis}

\begin{axis}[%
width=1.127\fwidth,
height=0.9\fwidth,
at={(-0.112\fwidth,-0.093\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},%
%legend style={font=\normalsize},
ticklabel style={font=\normalsize}
]
\end{axis}
\end{tikzpicture}%


==> figures/partitioned_objectives_sdp.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.789\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Nominal Input Number},
ymin=-10,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Objective Value},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},%
%legend style={font=\normalsize},%
ticklabel style={font=\normalsize}
]
\addplot [color=black, dotted, line width=4.0pt]
  table[row sep=crcr]{%
1	-3.97144556697788\\
2	-5.32384566010282\\
3	-3.95052868334974\\
4	-9.77320518581135\\
5	-0.747053143247391\\
6	-1.57630238372278\\
7	-9.84322662103471\\
8	-2.05430261735175\\
9	-2.09544568902935\\
10	-4.68570640143905\\
}; \label{plt: line_7}
%\addlegendentry{Nonconvex}

\addplot [color=mycolor1, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1	1.9930052917414\\
2	0.416376602888801\\
3	3.59974121401106\\
4	-4.39430873969151\\
5	6.24529306542629\\
6	3.88769827613507\\
7	-2.37193436665149\\
8	2.012467104007\\
9	2.14013059389969\\
10	0.68851503115069\\
}; \label{plt: line_8}
%\addlegendentry{Unpartitioned LP}

\addplot [color=mycolor4, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1	-2.87216241692535\\
2	-4.14470516205794\\
3	-3.93717693011595\\
4	-9.74947408135351\\
5	0.560499405308362\\
6	-1.04970785461214\\
7	-9.69565145201962\\
8	-1.9574927581142\\
9	-1.96901100483603\\
10	-3.70832266102006\\
}; \label{plt: line_10}
%\addlegendentry{Unpartitioned SDP}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.610718513180238\\
2	-2.25731536871386\\
3	-0.865085815546898\\
4	-6.39946114663323\\
5	3.47741344771004\\
6	0.637355969800574\\
7	-5.48924052832968\\
8	0.69524169532365\\
9	0.77383206337051\\
10	-1.71515983823488\\
}; \label{plt: line_9}
%\addlegendentry{Partitioned LP}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	-2.87744352658519\\
2	-4.15082066185831\\
3	-3.9410581870297\\
4	-9.74956408761623\\
5	0.513819524234751\\
6	-1.10855556052187\\
7	-9.69568628584486\\
8	-1.95752976171019\\
9	-1.96960793136675\\
10	-3.71453626422754\\
}; \label{plt: line_11}
%\addlegendentry{Partitioned SDP}

\end{axis}

\begin{axis}[%
width=1.119\fwidth,
height=0.9\fwidth,
at={(-0.103\fwidth,-0.093\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},%
%legend style={font=\normalsize},
ticklabel style={font=\normalsize}
]
\end{axis}
\end{tikzpicture}%


==> figures/relaxed_relu_constraint.tikz <==
\begin{tikzpicture}
    \def\zhatmax{1};
    \def\zmax{1};
    \def\l{-0.6};
    \def\u{0.85};
    \def\tickwidth{0.05};
    \def\fillopac{0.25};
    
    \draw[thick,->] (-\zhatmax,0) -- (\zhatmax,0) node[right] {$\hat{z}^{[k]}_i$};
    \draw[thick,->] (0,0) -- (0,\zmax) node[above] {$x^{[k]}_i$};
    \draw (0,\tickwidth) -- (0,-\tickwidth) node[below] {$0$};
    \draw (\l,\tickwidth) -- (\l,-\tickwidth) node[below] {$l_i^{[k]}$};
    \draw (\u,\tickwidth) -- (\u,-\tickwidth) node[below] {$u_i^{[k]}$};
    
    \path[domain=\l:\u,fill=blue,fill opacity=\fillopac,text opacity=1] plot (\x,{max(0,\x)});
    \draw[ultra thick,domain=-\zhatmax:\zhatmax] plot (\x,{max(0,\x)}) node[above] {$\relu(\hat{z}^{[k]}_i)$};
\end{tikzpicture}

==> figures/sdp_geometry.tikz <==
\begin{tikzpicture}
    \def\fillperc{25};
    \coordinate (origin) at (0,0);
    \coordinate (e) at (0,1);
    \newcommand\ui{1.75}
    \newcommand\li{-0.25}
    \coordinate (uie) at (0,\ui);
    \coordinate (lie) at (0,\li);
    \coordinate (center) at (0,{0.5*(\ui+\li)});
    \newcommand\radius{0.5*(\ui-\li)}
    \newcommand\Xione{0.35*(\radius)}
    \newcommand\Xitwo{1.35}
    \coordinate (Xi) at ({\Xione},{\Xitwo});
    \coordinate (Xiee) at (0,{\Xitwo});
    \newcommand\dotradius{1.5};
    \newcommand\Xicircleone{((\radius)^2 - (\Xitwo-0.5*(\ui+\li))^2)^0.5};
    \coordinate (Xicircle) at ({\Xicircleone},{\Xitwo});
    
    % circle and vertical dashed line
    \draw[thick,fill=blue!\fillperc] (center) circle (\radius);
    \draw[dashed] (lie) -- (uie);
    
    % origin
    \node[draw,circle,inner sep=\dotradius,fill=black] (originnode) at (origin) {};
    \node[left] at (originnode) {$0$};
    
    % e
    \node[draw,circle,inner sep=\dotradius,fill=black] (enode) at (e) {};
    \node[left] at (enode) {$e$};
    
    % ui
    \node[draw,circle,inner sep=\dotradius,fill=black] (uienode) at (uie) {};
    \node[above] at (uienode) {$u_i^{(j)} e$};
    
    % li
    \node[draw,circle,inner sep=\dotradius,fill=black] (lienode) at (lie) {};
    \node[below] at (lienode) {$l_i^{(j)} e$};
    
    % center
    \node[draw,circle,inner sep=\dotradius,fill=black] (centernode) at (center) {};
    \node[left] at (centernode) {$\tfrac{1}{2}(u_i^{(j)}+l_i^{(j)}) e$};
    
    % Xi
    \node[draw,circle,inner sep=\dotradius,fill=black] (Xinode) at (Xi) {};
    \node[above] at (Xinode) {$X_i$};
    
    % Xi projected on vertical
    \node[draw,circle,inner sep=\dotradius,fill=black] (Xieenode) at (Xiee) {};
    \node[left] at (Xieenode) {$(X_i^\top e) e$};
    
    % Xi projected on circle
    \node[draw,circle,inner sep=\dotradius,fill=black] (Xicirclenode) at (Xicircle) {};
    
    % ||Xi||
    \draw[thick,<->] (originnode) -- (Xinode) node [rectangle,fill=blue!\fillperc,midway] {$\|X_i\|_2$};
    
    % a
    \draw[thick,<->] (Xieenode) -- (Xinode) node [rectangle,fill=blue!\fillperc,midway] {$a$};
    
    % b
    \draw[thick,<->] (Xinode) -- (Xicirclenode) node [rectangle,fill=blue!\fillperc,midway] {$b$};
    
    % ri
    \draw[line width=5,blue!\fillperc] (centernode) -- (Xicirclenode);
    \draw[thick,<->] (centernode) -- (Xicirclenode) node [rectangle,fill=blue!\fillperc,midway] {$r_i^{(j)}$};
    
\end{tikzpicture}

==> figures/weight-based_partition.tikz <==
\begin{tikzpicture}
    \def\fillperc{25};
    \def\wione{0.6};
    \def\witwo{0.25};
    \def\wiscale{1.2};
    \coordinate (wi) at (\wione,\witwo);
    \coordinate (X1) at (0,0.4);
    \coordinate (X2) at (0.2,0.8);
    \coordinate (X3) at (0.8,1);
    \coordinate (X4) at (1,0.2);
    \coordinate (X5) at (0.4,0);
    
    \path[path picture={\node(X) at (path picture bounding box.center) {};}] (X1) -- (X2) -- (X3) -- (X4) -- (X5) -- cycle;
    \coordinate (Xc) at (X);
    
    \begin{scope}
        \clip (X1) -- (X2) -- (X3) -- (X4) -- (X5) -- cycle;
        \fill[purple!\fillperc] ($(Xc) + (-\witwo,\wione)$) -- ($(Xc) + (\witwo,-\wione)$) -- ($(Xc) + (\witwo,-\wione) + \wiscale*(wi)$) -- ($(Xc) + (-\witwo,\wione) + \wiscale*(wi)$) -- cycle;
        \fill[blue!\fillperc] ($(Xc) + (-\witwo,\wione)$) -- ($(Xc) + (\witwo,-\wione)$) -- ($(Xc) + (\witwo,-\wione) - \wiscale*(wi)$) -- ($(Xc) + (-\witwo,\wione) - \wiscale*(wi)$) -- cycle;
    \end{scope}
    
    \draw[thick,path picture={\node(X) at (path picture bounding box.center) {};}] (X1) -- (X2) -- (X3) -- (X4) -- (X5) node[pos=0.3,above] {$\mathcal{X}_i^{(1)}$} node[pos=0.9,above] {$\mathcal{X}_i^{(2)}$} -- cycle;
    \draw[thick,->] (Xc) -- ($(Xc) + (\wione,\witwo)$) node[above] {$w_i$};
    \draw[thick,dashed] ($(Xc) + (-\witwo,\wione)$) -- ($(Xc) + (\witwo,-\wione)$);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
    \def\fillperc{25};
    \def\zhatmax{1};
    \def\zmax{1};
    \def\l{-0.6};
    \def\u{0.85};
    \def\tickwidth{0.05};
    
    \draw[thick,->] (-\zhatmax,0) -- (\zhatmax,0) node[right] {$\hat{z}_i$};
    \draw[thick,->] (0,0) -- (0,\zmax) node[above] {$z_i$};
    \draw (0,\tickwidth) -- (0,-\tickwidth) node[below] {$0$};
    \draw (\l,\tickwidth) -- (\l,-\tickwidth) node[below] {$l_i$};
    \draw (\u,\tickwidth) -- (\u,-\tickwidth) node[below] {$u_i$};
    
    \draw[ultra thick,domain=-\zhatmax:\zhatmax] plot (\x,{max(0,\x)}) node[above] {$\relu(\hat{z}_i)$};
    \draw[ultra thick,domain=0:\u,purple!\fillperc] plot(\x,{max(0,\x)});
    \draw[ultra thick,domain=\l:0,blue!\fillperc] plot(\x,{max(0,\x)});
\end{tikzpicture}
